Searching for Synergy in Shared Workspace Human-AI Collaboration

Automated AI agents are increasingly capable, yet many scientific and professional tasks require human judgment and contextual expertise. We use simulated shared-workspace human-AI teams as a controlled testbed for studying how collaboration structure shapes team behavior. Using the Collaborative Gym environment with tasks from DiscoveryBench, we vary team compositions and collaboration structures across 1,482 sessions. We find that adding additional collaborators can lower performance when coordination structure is absent. We then evaluate collaboration scaffolding that combines shared group memory with simulated human-in-the-loop (HITL) gates, where selected actions require approval from a designated simulated participant. This scaffolding improves performance, most clearly in three-person teams, with clearer responsibility signals and stronger routing of expertise to team actions. Overall, our results suggest that coordination structure is central to whether available capability improves team outcomes.

==> figures/fig_task_collaboration_overview_tikz.tex <==
\definecolor{figonepanelbg}{RGB}{248,248,248}
\definecolor{figonepanelrule}{RGB}{190,190,190}
\definecolor{figonefailure}{RGB}{150,66,61}
\definecolor{figonesuccess}{RGB}{43,125,82}
\definecolor{figoneneutral}{RGB}{80,88,97}
\definecolor{figonetasklight}{RGB}{232,241,252}
\definecolor{figonetaskgrid}{RGB}{22,112,228}
\definecolor{figonetaskcell}{RGB}{255,255,255}
\definecolor{figonefileborder}{RGB}{124,151,178}
\definecolor{figonefailurelight}{RGB}{252,238,236}
\definecolor{figonesuccesslight}{RGB}{232,244,238}
\definecolor{figoneneutrallight}{RGB}{246,247,249}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\footnotesize,
  outer/.style={draw=figonepanelrule, fill=figonepanelbg, rounded corners=2pt, line width=0.65pt},
  taskouter/.style={draw=figonetaskgrid, fill=figonetasklight, rounded corners=2pt, line width=0.75pt},
  paneltitle/.style={font=\sffamily\scriptsize\bfseries, anchor=west},
  lane/.style={draw=none, font=\sffamily\tiny\bfseries, anchor=west, align=left},
  laneline/.style={draw=figonepanelrule!55, line width=0.55pt},
  filebox/.style={draw=figonefileborder, fill=figonetaskcell, minimum height=0.24cm, inner xsep=2pt, inner ysep=0.6pt, font=\ttfamily\tiny, anchor=west},
  evlabel/.style={draw=figonepanelrule, fill=figonetaskcell, rounded corners=1pt, inner xsep=2.3pt, inner ysep=1pt, font=\sffamily\tiny},
  inspect/.style={draw=figoneneutral, fill=figoneneutrallight, rectangle, minimum size=0.17cm, inner sep=0pt, line width=0.65pt},
  analyze/.style={font=\sffamily\scriptsize\bfseries, text=figoneneutral, inner sep=0pt},
  message/.style={draw=figoneneutral, fill=figoneneutrallight, circle, minimum size=0.18cm, inner sep=0pt, line width=0.65pt},
  check/.style={draw=figoneneutral, fill=figoneneutrallight, diamond, aspect=1.1, minimum size=0.23cm, inner sep=0pt, line width=0.65pt},
  edit/.style={draw=figoneneutral, fill=figoneneutrallight, star, star points=5, star point ratio=2.1, minimum size=0.25cm, inner sep=0pt, line width=0.65pt},
  neutralLabel/.style={evlabel, draw=figoneneutral!65, fill=figoneneutrallight},
  badlabel/.style={evlabel, draw=figonefailure, fill=figonefailurelight},
  goodlabel/.style={evlabel, draw=figonesuccess, fill=figonesuccesslight},
  submitlabel/.style={evlabel, draw=figoneneutral, fill=figoneneutrallight, font=\sffamily\tiny\bfseries},
  badarr/.style={-Latex, draw=figonefailure, dashed, line width=0.75pt},
  goodarr/.style={-Latex, draw=figonesuccess, line width=0.85pt}
]

% Representative task card.
\draw[taskouter] (0,0.28) rectangle (5.25,5.22);
\node[paneltitle] at (0.22,4.94) {Archaeology data-analysis task};
\node[font=\sffamily\scriptsize\bfseries, anchor=west] at (0.28,4.55) {Datasets};
\node[filebox, minimum width=3.2cm, minimum height=0.34cm, font=\ttfamily\scriptsize] at (0.40,4.15) {time\_series\_data.csv};
\node[filebox, minimum width=3.2cm, minimum height=0.34cm, font=\ttfamily\scriptsize] at (0.40,3.72) {capital.csv};
	\node[filebox, minimum width=3.2cm, minimum height=0.34cm, font=\ttfamily\scriptsize] at (0.40,3.29) {pollen\_\ldots.csv};
\node[filebox, minimum width=1.2cm, minimum height=0.34cm, font=\ttfamily\scriptsize] at (0.40,2.86) {\ldots};

	\node[anchor=west, font=\sffamily\scriptsize, align=left, text width=4.78cm] at (0.28,1.95)
	  {\textbf{Query:} When do house sizes and daggers significantly decrease together for the second time since the start of the data?};
\node[anchor=west, font=\sffamily\scriptsize, align=left, text width=4.78cm] at (0.28,1.10)
  {\textbf{Submit:} a hypothesis with the right century, criterion, variables, and evidence.};

% Mini swimlane panels.
\draw[outer] (5.72,2.78) rectangle (17.18,5.22);
\node[paneltitle] at (5.90,5.00) {Default team: unstructured collaboration};
\foreach \y in {4.43,3.73,3.03} {\draw[laneline] (7.28,\y) -- (16.94,\y);}
\node[lane] at (5.95,4.43) {AI agent};
\node[lane] at (5.95,3.73) {Data specialist};
\node[lane] at (5.95,3.03) {Researcher};

\node[inspect] (bload) at (7.48,4.43) {};
\node[neutralLabel, anchor=west] at (7.67,4.43) {Load data};
\node[message] (bcrit) at (8.92,3.03) {};
\node[neutralLabel, anchor=west] (bcritlab) at (9.10,3.03) {Criterion suggestion};
\node[analyze] (bwrong) at (11.30,4.43) {+};
\node[badlabel, anchor=west] (bwronglab) at (11.48,4.43) {Apply criterion};
\node[edit, draw=figonefailure, fill=figonefailurelight] (bedit) at (14.35,3.73) {};
\node[badlabel, anchor=north] at (14.35,3.48) {Edit hypothesis};
\node[submitlabel, anchor=west] (bsub) at (16.12,3.73) {Submit};
\draw[badarr] (bcritlab.east) to[out=15,in=205] (bwrong);
\draw[badarr] (bwronglab.east) to[out=-4,in=160] (bedit);
\draw[badarr] (bedit) to[out=8,in=180] (bsub.west);

\draw[outer] (5.72,0.14) rectangle (17.18,2.58);
\node[paneltitle] at (5.90,2.36) {Scaffolded team: structured collaboration};
\foreach \y in {1.79,1.09,0.39} {\draw[laneline] (7.28,\y) -- (16.94,\y);}
\node[lane] at (5.95,1.79) {AI agent};
\node[lane] at (5.95,1.09) {Data specialist};
\node[lane] at (5.95,0.39) {Researcher};

\node[inspect] (sload) at (7.48,1.79) {};
\node[neutralLabel, anchor=west] at (7.67,1.79) {Load data};
	\node[check, draw=figonesuccess, fill=figonesuccesslight] (sdata) at (9.35,1.09) {};
	\node[goodlabel, anchor=west] (sdatalab) at (9.56,1.09) {Map evidence};
\node[analyze, text=figonesuccess] (scomp) at (10.70,1.79) {+};
\node[goodlabel, anchor=west] (scomplab) at (10.88,1.79) {Compute};
\node[check, draw=figonesuccess, fill=figonesuccesslight] (sresearch) at (12.45,0.39) {};
\node[goodlabel, anchor=west] (sresearchlab) at (12.65,0.39) {Check criterion};
\node[edit, draw=figonesuccess, fill=figonesuccesslight] (sedit) at (14.35,1.79) {};
\node[goodlabel, anchor=west] at (14.57,1.79) {Edit hypothesis};
	\node[submitlabel, anchor=west] (ssub) at (16.12,0.39) {Submit};
	\draw[goodarr] (sdatalab.east) to[out=25,in=205] (scomp);
	\draw[goodarr] (sresearchlab.east) to[out=20,in=225] (sedit);
	\draw[goodarr] (scomplab.east) to[out=8,in=188] (sedit);
	\draw[goodarr] (sedit) to[out=-20,in=160] (ssub.west);

\end{tikzpicture}

